Nonlinear Invariant Risk Minimization: A Causal Approach

Due to spurious correlations, machine learning systems often fail to generalize to environments whose distributions differ from the ones used at training time. Prior work addressing this, either explicitly or implicitly, attempted to find a data representation that has an invariant relationship with the target. This is done by leveraging a diverse set of training environments to reduce the effect of spurious features and build an invariant predictor. However, these methods have generalization guarantees only when both data representation and classifiers come from a linear model class. We propose invariant Causal Representation Learning (iCaRL), an approach that enables out-of-distribution (OOD) generalization in the nonlinear setting (i.e., nonlinear representations and nonlinear classifiers). It builds upon a practical and general assumption: the prior over the data representation (i.e., a set of latent variables encoding the data) given the target and the environment belongs to general exponential family distributions. Based on this, we show that it is possible to identify the data representation up to simple transformations. We also prove that all direct causes of the target can be fully discovered, which further enables us to obtain generalization guarantees in the nonlinear setting. Extensive experiments on both synthetic and real-world datasets show that our approach outperforms a variety of baseline methods. Finally, in the discussion, we further explore the aforementioned assumption and propose a more general hypothesis, called the Agnostic Hypothesis: there exist a set of hidden causal factors affecting both inputs and outcomes. The Agnostic Hypothesis can provide a unifying view of machine learning. More importantly, it can inspire a new direction to explore a general theory for identifying hidden causal factors, which is key to enabling the OOD generalization guarantees.

==> fig1.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{.45\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=6mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=6mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=5mm},
]        

        \node[observed] (X1) {\tiny $X_1$};
        \node[observed] (Y) [right=0.6cm of X1] {\tiny $Y$};
        \node[observed] (X2) [right=0.6cm of Y] {\tiny $X_2$};
        \node[surrogate] (E) [above=0.6cm of Y] {\tiny $E$};
       
        \path[->, very thick] (X1) edge (Y);
        \path[->, very thick] (Y) edge (X2);
        \path[->, very thick] (E) edge (X1);
        \path[->, very thick] (E) edge (Y);
		\path[->, very thick] (E) edge (X2);
        
\end{tikzpicture}
\vspace{1.2cm}
\caption{} 
\label{fig:toy_gt}
\end{subfigure}%
\begin{subfigure}{.45\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=6mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=6mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=5mm},
]        
		
		\node[unobserved] (X1) {\tiny $X_1$};
        \node[observed] (Y) [right=0.6cm of X1] {\tiny $Y$};
        \node[unobserved] (X2) [right=0.6cm of Y] {\tiny $X_2$};
        \node[surrogate] (E) [above=0.6cm of Y] {\tiny $E$};
        \node[observed] (X) [below=0.6cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick] (X1) edge (Y);
        \path[->, very thick] (Y) edge (X2);
        \path[->, very thick] (E) edge (X1);
        \path[->, very thick] (E) edge (Y);
		\path[->, very thick] (E) edge (X2);
		\path[->, very thick] (X1) edge (X);
		\path[->, very thick] (X2) edge (X);
        
\end{tikzpicture}
\caption{} 
\label{fig:toy_uc}
\end{subfigure} \\
\begin{subfigure}{.8\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=6mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=6mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=5mm},
]        
		
		\node[unobserved] (Xp1) {\tiny $X_{p_1}$};
		\node (xpdots) [right=0.1cm of Xp1] {$\cdots$};
		\node[unobserved] (Xpr) [right=0.1cm of xpdots] {\tiny $X_{p_r}$};
        \node[observed] (Y) [right=0.6cm of Xpr] {\tiny $\boldsymbol{Y}$};
        \node[unobserved] (Xc1) [right=0.6cm of Y] {\tiny $X_{c_1}$};
        \node (xcdots) [right=0.1cm of Xc1] {$\cdots$};
		\node[unobserved] (Xck) [right=0.1cm of xcdots] {\tiny $X_{c_k}$};
        \node[surrogate] (E) [above=0.6cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.6cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick] (Xp1) edge [bend right=45] (Y);
        \path[->, very thick] (Xpr) edge (Y);
        \path[->, very thick, dashed, red] (Xp1) edge [-,bend left=30] (Xpr);
        \path[->, very thick, dashed, red] (Xp1) edge [-,bend left=30] (Xc1);
        \path[->, very thick, dashed, red] (Xp1) edge [-,bend left=20] (Xck);
        \path[->, very thick, dashed, red] (Xpr) edge [-,bend left=30] (Xc1);
        \path[->, very thick, dashed, red] (Xpr) edge [-,bend left=30] (Xck);
        \path[->, very thick, dashed, red] (Xc1) edge [-,bend left=30] (Xck);
        \path[->, very thick, dashed] (Y) edge (Xc1);
        \path[->, very thick, dashed] (Y) edge [bend right=45] (Xck);
        \path[->, very thick, dashed] (E) edge (Xp1);
        \path[->, very thick, dashed] (E) edge (Xpr);
		\path[->, very thick, dashed] (E) edge (Xc1);
		\path[->, very thick, dashed] (E) edge (Xck);
		\path[->, very thick] (Xp1) edge (X);
		\path[->, very thick] (Xpr) edge (X);
		\path[->, very thick] (Xc1) edge (X);
		\path[->, very thick] (Xck) edge (X);
        
\end{tikzpicture} 
\caption{} 
\label{fig:general}
\end{subfigure}
\caption{(a) Causal structure of Model \ref{model:toy}. (b) A more practical extension of Model \ref{model:toy}, where $X_1$ and $X_2$ are not directly observed and $\boldsymbol{O}$ is their observation. (c) A general version of (b), where we assume there exist multiple unobserved variables. Each of them could be either a parent, a child of $\boldsymbol{Y}$, or has no direct connection with $\boldsymbol{Y}$. We allow for arbitrary connections between the latent variables (red dashed lines) as long as the resulting causal diagram including $\boldsymbol{Y}$ is a directed acyclic graph (DAG). Grey nodes denote observed variables and white nodes represent unobserved variables. Dashed lines denote the edges which might vary across environments and even be absent in some scenarios, whilst solid lines indicate that they are invariant across all the environments.} 
\end{figure}


==> fig2.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{.2\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=1cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.6cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.6cm of Y] {\tiny $\boldsymbol{O}$};
        
        \path[->, very thick, orange, dashed] (Xi) edge [bend left=20] node[pos=0.7,anchor=-50,font=\tiny] {\circled{3}} (Y);
        \path[->, very thick, magenta, dashed] (Y) edge [bend left=20] node[pos=0.3,anchor=50,font=\tiny] {\circled{4}} (Xi);
        \path[->, very thick, blue, dashed] (E) edge [bend right=20] node[pos=0.4,anchor=-30,font=\tiny] {\circled{2}} (Xi);
        \path[->, very thick, red, dashed] (E) edge node[pos=0.4,font=\tiny] {\circled{1}} (Y);
		\path[->, very thick] (Xi) edge [bend right=20] node[pos=0.4,anchor=80,font=\tiny] {\circled{5}} (X);
        
\end{tikzpicture} 
\caption{}
\label{fig:2a}
\end{subfigure}%
\begin{subfigure}{.8\textwidth}
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% First Row %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}{.15\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=0.4cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.4cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.4cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, orange] (Xi) edge (Y);
		\path[->, very thick] (Xi) edge (X);
        
\end{tikzpicture}
\caption{}
\label{fig:2c}
\end{subfigure}%
\hspace{2mm}
\begin{subfigure}{.15\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=0.4cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.4cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.4cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, magenta] (Y) edge (Xi);
		\path[->, very thick] (Xi) edge (X);
        
\end{tikzpicture}
\caption{}
\label{fig:2d}
\end{subfigure}%
\hspace{2mm}
\begin{subfigure}{.15\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=0.4cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.4cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.4cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, blue] (E) edge (Xi);
		\path[->, very thick] (Xi) edge (X);
        
\end{tikzpicture}
\caption{}
\label{fig:2e}
\end{subfigure}%
\hspace{2mm}
\begin{subfigure}{.15\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=0.4cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.4cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.4cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, orange] (Xi) edge (Y);
        \path[->, very thick, blue] (E) edge (Xi);
		\path[->, very thick] (Xi) edge (X);
        
\end{tikzpicture}
\caption{}
\label{fig:2f}
\end{subfigure}%
\hspace{2mm}
\begin{subfigure}{.15\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=0.4cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.4cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.4cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, blue] (E) edge (Xi);
        \path[->, very thick, magenta] (Y) edge (Xi);
		\path[->, very thick] (Xi) edge (X);
        
\end{tikzpicture}
\caption{}
\label{fig:2g}
\end{subfigure} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Second Row %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}{.15\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=0.4cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.4cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.4cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, orange] (Xi) edge (Y);
        \path[->, very thick, red] (E) edge (Y);
		\path[->, very thick] (Xi) edge (X);
        
\end{tikzpicture}
\caption{}
\label{fig:2i}
\end{subfigure}%
\hspace{2mm}
\begin{subfigure}{.15\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=0.4cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.4cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.4cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, magenta] (Y) edge (Xi);
        \path[->, very thick, red] (E) edge (Y);
		\path[->, very thick] (Xi) edge (X);
        
\end{tikzpicture}
\caption{}
\label{fig:2j}
\end{subfigure}%
\hspace{2mm}
\begin{subfigure}{.15\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=0.4cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.4cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.4cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, blue] (E) edge (Xi);
        \path[->, very thick, red] (E) edge (Y);
		\path[->, very thick] (Xi) edge (X);
        
\end{tikzpicture}
\caption{}
\label{fig:2k}
\end{subfigure}%
\hspace{2mm}
\begin{subfigure}{.15\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=0.4cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.4cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.4cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, orange] (Xi) edge (Y);
        \path[->, very thick, blue] (E) edge (Xi);
        \path[->, very thick, red] (E) edge (Y);
		\path[->, very thick] (Xi) edge (X);
        
\end{tikzpicture}
\caption{}
\label{fig:2l}
\end{subfigure}%
\hspace{2mm}
\begin{subfigure}{.15\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=4mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=4mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=4mm},
]        
		
		\node[unobserved] (Xi) {\tiny $X_i$};
        \node[observed] (Y) [right=0.4cm of X1] {\tiny $\boldsymbol{Y}$};
        \node[surrogate] (E) [above=0.4cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.4cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, blue] (E) edge (Xi);
        \path[->, very thick, magenta] (Y) edge (Xi);
        \path[->, very thick, red] (E) edge (Y);
		\path[->, very thick] (Xi) edge (X);
        
\end{tikzpicture}
\caption{}
\label{fig:2m}
\end{subfigure}

\end{subfigure}
\caption{(a) General causal structure over $\{X_i, \boldsymbol{Y}, \boldsymbol{O}, E\}$, where the arrow from $X_i$ to $\boldsymbol{O}$ is a must-have connection and the other four might not be necessary. (b) Ten possible causal structures from (a) under Assumptions \ref{eq:assumption1}\&\ref{eq:assumption2}.} 
\end{figure}


==> fig3.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{.24\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=6mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=6mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=5mm},
]        

        \node[unobserved] (X1) {\tiny $X_1$};
        \node[observed] (Y) [right=0.6cm of X1] {\tiny $Y$};
        \node[unobserved] (X2) [right=0.6cm of Y] {\tiny $X_2$};
        \node[surrogate] (E) [above=0.6cm of Y] {\tiny $E$};
        \node[observed] (X) [below=0.6cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick] (X1) edge (Y);
        \path[->, very thick] (Y) edge (X2);
        \path[->, very thick] (E) edge (X1);
        \path[->, very thick] (E) edge (Y);
		\path[->, very thick] (E) edge (X2);
		\path[->, very thick] (X1) edge (X);
		\path[->, very thick] (X2) edge (X);
        
\end{tikzpicture}
\caption{} 
\label{fig:appx_example1}
\end{subfigure}%
\begin{subfigure}{.24\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=6mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=6mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=5mm},
]        
		
		\node[unobserved] (X1) {\tiny $X_1$};
        \node[observed] (Y) [right=0.6cm of X1] {\tiny $Y$};
        \node[unobserved] (X2) [right=0.6cm of Y] {\tiny $X_2$};
        \node[surrogate] (E) [above=0.6cm of Y] {\tiny $E$};
        \node[observed] (X) [below=0.6cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick] (X1) edge (Y);
        \path[->, very thick] (Y) edge (X2);
        \path[->, very thick] (E) edge (X1);
        \path[->, very thick] (E) edge (Y);
		\path[->, very thick] (E) edge (X2);
		\path[->, very thick] (X1) edge (X);
		\path[->, very thick] (X2) edge (X);
        
\end{tikzpicture}
\caption{} 
\label{fig:appx_example2}
\end{subfigure}%
\begin{subfigure}{.4\textwidth}
\centering
\begin{tikzpicture}[
	> = latex, % arrow head style: triangle 45, latex, stealth
    auto,
    observed/.style={circle, draw=black, fill=black!15, thick, inner sep=0pt, minimum size=6mm},
    unobserved/.style={circle, draw=black, thick, inner sep=0pt, minimum size=6mm},
    surrogate/.style={rectangle, draw=black, fill=black!15, thick, minimum size=5mm},
]        
		
		\node[unobserved] (Xp1) {\tiny $X_{p_1}$};
		\node (xpdots) [right=0.1cm of Xp1] {$\cdots$};
		\node[unobserved] (Xpr) [right=0.1cm of xpdots] {\tiny $X_{p_r}$};
        \node[observed] (Y) [right=0.6cm of Xpr] {\tiny $\boldsymbol{Y}$};
        \node[unobserved] (Xc1) [right=0.6cm of Y] {\tiny $X_{c_1}$};
        \node (xcdots) [right=0.1cm of Xc1] {$\cdots$};
		\node[unobserved] (Xck) [right=0.1cm of xcdots] {\tiny $X_{c_k}$};
        \node[surrogate] (E) [above=0.6cm of Y] {\tiny $\boldsymbol{E}$};
        \node[observed] (X) [below=0.6cm of Y] {\tiny $\boldsymbol{O}$};
       
        \path[->, very thick, dashed] (Xp1) edge [bend right=45] (Y);
        \path[->, very thick, dashed] (Xpr) edge (Y);
        \path[->, very thick, dashed] (Y) edge (Xc1);
        \path[->, very thick, dashed] (Y) edge [bend right=45] (Xck);
        \path[->, very thick, dashed] (E) edge (Xp1);
        \path[->, very thick, dashed] (E) edge (Xpr);
        \path[->, very thick, dashed] (E) edge (Y);
		\path[->, very thick, dashed] (E) edge (Xc1);
		\path[->, very thick, dashed] (E) edge (Xck);
		\path[->, very thick] (Xp1) edge (X);
		\path[->, very thick] (Xpr) edge (X);
		\path[->, very thick] (Xc1) edge (X);
		\path[->, very thick] (Xck) edge (X);
        
\end{tikzpicture} 
\caption{} 
\label{fig:appx_example3}
\end{subfigure}
\caption{(a) Causal structure of Model \ref{model:toy}. (b) A more practical extension of Model \ref{model:toy}, where $X_1$ and $X_2$ are not directly observed and $\boldsymbol{O}$ is their observation. (c) A general version of (b), where we assume there exist multiple unobserved variables. Each of them could be either a parent, a child of $\boldsymbol{Y}$, or has no connection with $\boldsymbol{Y}$. Grey nodes denote observed variables and white nodes represent unobserved variables. Dashed lines denote the edges which might be absent in some scenarios.} 
\end{figure}

